Mass-corrections to double-Higgs production & TopoID

We consider power corrections due to a finite top quark mass M_t to the production of a Higgs boson pair within the Standard Model at next-to-leading order (NLO) in QCD. Previous calculations for this process and at this precision were done in the limit of an inifinitely heavy top quark. Our results for the inclusive production cross section at NLO include terms up to O(1/M_t^12). We present the Mathematica package TopoID which for arbitrary processes aims to perform the necessary steps from Feynman diagrams to unrenormalized results expressed in terms of master integrals. We employ it for advancing in this process towards next-to-next-to-leading order (NNLO) where further automatization is needed.

==> figs/LO-NLO-gg-had-fac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,7920.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,3168){\makebox(0,0)[r]{\strut{} 0}}%
      \put(336,3960){\makebox(0,0)[r]{\strut{} 10}}%
      \put(336,4752){\makebox(0,0)[r]{\strut{} 20}}%
      \put(336,5544){\makebox(0,0)[r]{\strut{} 30}}%
      \put(336,6335){\makebox(0,0)[r]{\strut{} 40}}%
      \put(336,7127){\makebox(0,0)[r]{\strut{} 50}}%
      \put(336,7919){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1020,2888){\makebox(0,0){\strut{}}}%
      \put(2052,2888){\makebox(0,0){\strut{}}}%
      \put(3084,2888){\makebox(0,0){\strut{}}}%
      \put(4115,2888){\makebox(0,0){\strut{}}}%
      \put(5147,2888){\makebox(0,0){\strut{}}}%
      \put(6179,2888){\makebox(0,0){\strut{}}}%
      \put(-476,5543){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma^{\textrm{NLO}}$  (fb)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5314,3821){\makebox(0,0)[r]{\strut{}$\rho^6 \pm \Delta\rho^3$}}%
      \csname LTb\endcsname%
      \put(5314,4381){\makebox(0,0)[r]{\strut{}$\rho^6 \pm \Delta\rho^5$}}%
      \csname LTb\endcsname%
      \put(5314,4941){\makebox(0,0)[r]{\strut{}$\lambda \pm 20 \%$}}%
      \csname LTb\endcsname%
      \put(5314,5501){\makebox(0,0)[r]{\strut{}$\rho^6$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,0){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(336,792){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(336,1584){\makebox(0,0)[r]{\strut{} 1}}%
      \put(336,2376){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(336,3168){\makebox(0,0)[r]{\strut{}}}%
      \put(1020,-280){\makebox(0,0){\strut{} 300}}%
      \put(2052,-280){\makebox(0,0){\strut{} 400}}%
      \put(3084,-280){\makebox(0,0){\strut{} 500}}%
      \put(4115,-280){\makebox(0,0){\strut{} 600}}%
      \put(5147,-280){\makebox(0,0){\strut{} 700}}%
      \put(6179,-280){\makebox(0,0){\strut{} 800}}%
      \put(-812,1584){\rotatebox{-270}{\makebox(0,0){\strut{}normalized}}}%
      \put(3599,-700){\makebox(0,0){\strut{}$\sqrt{\textrm{s}_{\textrm{cut}}}$ (GeV)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5314,101000){\makebox(0,0)[r]{\strut{}$\rho^6 \pm \rho^3$}}%
      \csname LTb\endcsname%
      \put(5314,101560){\makebox(0,0)[r]{\strut{}$\rho^6 \pm \rho^5$}}%
      \csname LTb\endcsname%
      \put(5314,102120){\makebox(0,0)[r]{\strut{}$\lambda \pm 20 \%$}}%
      \csname LTb\endcsname%
      \put(5314,102680){\makebox(0,0)[r]{\strut{}$\rho^6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LO-NLO-gg-had-fac}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/NLO-gg-had-fac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1036,896){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1036,1531){\makebox(0,0)[r]{\strut{}}}%
      \put(1036,2165){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1036,2800){\makebox(0,0)[r]{\strut{}}}%
      \put(1036,3434){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1036,4069){\makebox(0,0)[r]{\strut{}}}%
      \put(1036,4703){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1722,616){\makebox(0,0){\strut{} 300}}%
      \put(2757,616){\makebox(0,0){\strut{} 400}}%
      \put(3792,616){\makebox(0,0){\strut{} 500}}%
      \put(4827,616){\makebox(0,0){\strut{} 600}}%
      \put(5862,616){\makebox(0,0){\strut{} 700}}%
      \put(6897,616){\makebox(0,0){\strut{} 800}}%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta \sigma^{\textrm{NLO}}$ (fb)}}}%
      \put(4309,196){\makebox(0,0){\strut{}$\sqrt{\textrm{s}_{\textrm{cut}}}$ (GeV)}}%
      \put(4309,4563){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1815,4140){\makebox(0,0)[r]{\strut{}$\rho^0$}}%
      \csname LTb\endcsname%
      \put(1815,3776){\makebox(0,0)[r]{\strut{}$\rho^1$}}%
      \csname LTb\endcsname%
      \put(1815,3412){\makebox(0,0)[r]{\strut{}$\rho^2$}}%
      \csname LTb\endcsname%
      \put(1815,3048){\makebox(0,0)[r]{\strut{}$\rho^3$}}%
      \csname LTb\endcsname%
      \put(1815,2684){\makebox(0,0)[r]{\strut{}$\rho^4$}}%
      \csname LTb\endcsname%
      \put(1815,2320){\makebox(0,0)[r]{\strut{}$\rho^5$}}%
      \csname LTb\endcsname%
      \put(1815,1956){\makebox(0,0)[r]{\strut{}$\rho^6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLO-gg-had-fac}}%
    \gplfronttext
  \end{picture}%
\endgroup

